Efficient Fuzz Testing for Apache Spark Using Framework Abstraction

The emerging data-intensive applications are increasingly dependent on data-intensive scalable computing (DISC) systems, such as Apache Spark, to process large data. Despite their popularity, DISC applications are hard to test. In recent years, fuzz testing has been remarkably successful; however, it is nontrivial to apply such traditional fuzzing to big data analytics directly because: (1) the long latency of DISC systems prohibits the applicability of fuzzing, and (2) conventional branch coverage is unlikely to identify application logic from the DISC framework implementation. We devise a novel fuzz testing tool called BigFuzz that automatically generates concrete data for an input Apache Spark program. The key essence of our approach is that we abstract the dataflow behavior of the DISC framework with executable specifications and we design schema-aware mutations based on common error types in DISC applications. Our experiments show that compared to random fuzzing, BigFuzz is able to speed up the fuzzing time by 1477X, improves application code coverage by 271%, and achieves 157% improvement in detecting application errors. The demonstration video of BigFuzz is available at https://www.youtube.com/watch?v=YvYQISILQHs&feature=youtu.be.

==> plots/divergenceCoverage.tex <==
\begin{figure*}[t]
    \centering
\scalebox{1}{
\begin{tikzpicture}
\begin{groupplot}[
group style={
    group size=7 by 1,
    xlabels at=edge bottom,
    y descriptions at=edge left,
    horizontal sep=0.4cm,vertical sep=1.5cm,},
    legend columns=2,
legend style={at={(-0.83,-0.65)},anchor=north east},
        %ylabel= Cumulative \% of Detected Divergence,
        xlabel=Iterations,
        ymin=0,
        ymax=100,
        xmax=1000,
        xmode=log,
width=0.2\linewidth
]
\nextgroupplot[title=\textbf{P1},ylabel= \% Coverage,every axis y label/.append style={at={(axis description cs:0.2,0.4)}}]
    \input{plots/cov/P1}

\nextgroupplot[title=\textbf{P2}]
    \input{plots/cov/P2}
    
\nextgroupplot[title=\textbf{P3}]
    \input{plots/cov/P3}

\nextgroupplot[title=\textbf{P4}]
    \input{plots/cov/P4}
\nextgroupplot[title=\textbf{P5} ]
    \input{plots/cov/P5}
    
\nextgroupplot[title=\textbf{P6}]

%bolita

\addlegendentry{\randomfuzzS} 
    \addplot[smooth, mark=*,red]
    plot coordinates {
        (0,0)
        (10,5.00)
        (100, 10.91)
        (200,25)
        (500, 37)
        (1000, 65)
    };
    
\addlegendentry{\tool} 
    \addplot[smooth, mark=*,blue]
        plot coordinates {
            (0,0)
            (10,16.31)
            (100,16.31)
            (200,26.5)
            (500,29.9)
            (1000, 45)
    };
    
    
\nextgroupplot[title=\textbf{P7}]
    \input{plots/cov/P7}

\end{groupplot}
\end{tikzpicture}
}
%\vspace{-4ex}
    \caption{Covered Execution Paths}
    \label{fig:coverage}
    \vspace{-2ex}
\end{figure*}

==> plots/divergenceInput.tex <==
\begin{figure*}[t]
    \centering
    
\begin{tikzpicture}
\begin{groupplot}[
group style={
    group size=7 by 1,
    xlabels at=edge bottom,
    y descriptions at=edge left,
    horizontal sep=0.4cm,vertical sep=1.5cm,},
    legend columns=2,
legend style={at={(-0.7,-0.65)},anchor=north east},
        %ylabel= Cumulative \% of Detected Divergence,
        xlabel=Iterations,
        ymin=0,
        ymax=100,
        xmax=1000,
        xmode=log,
width=0.2\linewidth
]
\nextgroupplot[title=\textbf{P1},ylabel=div-inducing input,every axis y label/.append style={at={(axis description cs:0.2,0.4)}}]
    \input{plots/cov/P1}

\nextgroupplot[title=\textbf{P2}]
    \input{plots/cov/P2}
    
\nextgroupplot[title=\textbf{P3}]
    \input{plots/cov/P3}

\nextgroupplot[title=\textbf{P4}]
    \input{plots/cov/P4}
\nextgroupplot[title=\textbf{P5} ]
    \input{plots/cov/P5}
    
\nextgroupplot[title=\textbf{P6}]

%bolita

\addlegendentry{\randomfuzzS Input} 
\addplot[smooth,mark=*,red] plot coordinates {
        (0,0)
        (10,1.5)
        (100,2)
        (200,2)
        (500,2)
        (1000,2.75)
    };

\addlegendentry{\tool Divergence} 
    \addplot[smooth, mark=*,blue]
      plot coordinates {
            (0,0)
            (10,3)
            (100,5)
            (200,6)
            (500,6)
            (1000,9)
    };
    
    
    
\nextgroupplot[title=\textbf{P7}]
    \input{plots/cov/P7}

\end{groupplot}
\end{tikzpicture}
\vspace{-4ex}
    \caption{Input}
    \label{fig:input}
    \vspace{-3ex}
\end{figure*}

==> plots/divergenceUnique.tex <==


%instead of \ref{named} if the codes doesn't work 
\begin{figure*}[t]
    \centering
\scalebox{1}{ 
\begin{tikzpicture}
\begin{groupplot}[
group style={
    group size=7 by 1,
    xlabels at=edge bottom,
    y descriptions at=edge left,
    horizontal sep=0.4cm,vertical sep=1.5cm,},
    legend columns=2,
legend style={at={(-0.83,-0.65)},anchor=north east},
        ylabel= Unique Divergence,
        xlabel=Iterations,
        ymin=0,
        ymax=10,
        xmax=1000,
        xmode=log,
width=0.2\linewidth
]
\nextgroupplot[title=\textbf{P1}, ylabel= Unique Divergence,every axis y label/.append style={at={(axis description cs:0.2,0.4)}} ]
    \input{plots/div/P1}

\nextgroupplot[title=\textbf{P2}]
    \input{plots/div/P2}
    
\nextgroupplot[title=\textbf{P3}]
    \input{plots/div/P3}

\nextgroupplot[title=\textbf{P4}]
    \input{plots/div/P4}

\nextgroupplot[title=\textbf{P5} ]
    \input{plots/div/P5}
    
\nextgroupplot[title=\textbf{P6}]

%bolita

\addlegendentry{\randomfuzzS } 
    \addplot[smooth, mark=*,red]
    plot coordinates {
            (0,0)
            (10,0.5)
            (100,0.5)
            (200,1.876)
            (500,2)
            (1000,2)
    };
    
\addlegendentry{\tool} 
    \addplot[smooth, mark=*, blue]
      plot coordinates {
            (0,0)
            (10,3)
            (100,5)
            (200,6)
            (500,6)
            (1000,9)
    };
    
\nextgroupplot[title=\textbf{P7}]
    \input{plots/div/P7}
\end{groupplot}
\end{tikzpicture}
}
%    \vspace{-4ex}
    \caption{Detected Unique Divergence Symptoms}%\miryung{1. seperate y1 axis and y2 axis by creating another figure; 2. shouldn't we use \# divergence-inducing inputs?}\qian{\# of divergence-inducing inputs do not make sense because different inputs can lead to the same divergence between CPU and FPGA. this is just like many inputs can lead to the same error in a regular C program.} \miryung{another question: why x axis is iteration not generated inputs?} \qian{the number of generated inputs are different from run to run, and also different between \tool and baseline. so, when showing the trend, x axis should be iterations.}}
    \label{fig:divergence}
    \vspace{-3ex}
\end{figure*}

==> plots/invocation.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    Benchmarks & Random & Heterofuzz  \\
P1 & 1000 & 273\\
P2 & 1000 & 109\\%lack P2 Random
P3 & 1000 & 167\\
P4 & 1000 & 609\\
P5 & 1000 & 351\\
P6 & 1000 & 276\\
P7 & 1000 & 199\\
    }\mydata

    
\begin{tikzpicture}
\begin{axis}[
symbolic x coords={P1,P2,P3,P4,P5,P6,P7},
	xtick=data,
    width=0.6\textwidth,
    height=0.27\textwidth,
    bar width = 0.25cm,
	ylabel={Simulation Calls},
	%xlabel= $Subject~Programs$,
	%enlargelimits=0.04,
	 legend pos=north west,
     legend columns=2,
    legend style={at={(0.02,0.8)},anchor=south west, column sep=5pt},
	ybar ,
   label style={font=\large},
%    ymode=log,
	ymin=1,
	    ymax=1200,
	  ylabel near ticks,
           xlabel near ticks,
           % x tick label style={rotate=335,anchor=west},
          %enlarge y limits={0.1,upper},
          enlarge y limits={0.3,upper},
          enlarge x limits=0.05, 
]
\addplot [fill=black] table [x=Benchmarks, y=Heterofuzz] {\mydata};
\addplot  [fill=white] table [x=Benchmarks, y=Random] {\mydata};
\legend{HeteroFuzz,FuzzVM}
\end{axis}
\end{tikzpicture}

==> plots/probablisitcmutation.tex <==


%instead of \ref{named} if the codes doesn't work 
\begin{figure*}[t]
    \centering
\scalebox{1}{    
\begin{tikzpicture}
\begin{groupplot}[
group style={
    group size=7 by 1,
    xlabels at=edge bottom,
    y descriptions at=edge left,
    horizontal sep=0.4cm,vertical sep=0.8cm,},
    legend columns=2,
legend style={at={(-0.8,-0.65)},anchor=north east},
        %ylabel= Cumulative \% of Detected Divergence,
        xlabel=Iterations,
        ymin=0,
        ymax=10,
        xmax=1000,
        xmode=log,
width=0.2\linewidth
]
\nextgroupplot[title=\textbf{P1}, ylabel= Unique Divergence,every axis y label/.append style={at={(axis description cs:0.2,0.4)}} ]
    \input{plots/percentage/P1}

\nextgroupplot[title=\textbf{P2}]
    \input{plots/percentage/P2}
    
\nextgroupplot[title=\textbf{P3}]
    \input{plots/percentage/P3}

\nextgroupplot[title=\textbf{P4}]
    \input{plots/percentage/P4}

\nextgroupplot[title=\textbf{P5}]
    \input{plots/percentage/P5}
    
\nextgroupplot[title=\textbf{P6}]

%bolita

\addlegendentry{\randomfuzzVS } 
    \addplot[smooth, mark=*,red]
    plot coordinates {
        (0,0)
        (10,1.5)
        (100,2)
        (200,2)
        (500,2)
        (1000,2.75)
    };
    
\addlegendentry{\tool } 
    \addplot[smooth, mark=*,blue]
     plot coordinates {
            (0,0)
            (10,3)
            (100,5)
            (200,6)
            (500,6)
            (1000,9)
    };
    
\nextgroupplot[title=\textbf{P7}]
    \input{plots/percentage/P7}
\end{groupplot}


\end{tikzpicture}
}
%    \vspace{-4ex}
    \caption{Divergence Detection Improvement from Probabilistic Mutations}
    \label{fig:probmutation}
    \vspace{-3ex}
\end{figure*}

==> plots/time.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
    Benchmarks & Random & Heterofuzz  \\
P1 & 68.0219 & 20.5464\\
P2 & 72.0108 & 8.0891\\%lack P2 Random
P3 & 71.8891 & 15.0054\\
P4 & 103.0829 & 79.3021\\
P5 & 119.6533 & 45.1998\\
P6 & 88.1092 & 27.2931\\
P7 & 92.3419 & 23.183\\
    }\mydata

    
\begin{tikzpicture}
\begin{axis}[
symbolic x coords={P1,P2,P3,P4,P5,P6,P7},
	xtick=data,
    width=0.6\textwidth,
    height=0.27\textwidth,
    bar width = 0.25cm,
	ylabel={Time (min)},
	%xlabel= $Subject~Programs$,
	%enlargelimits=0.04,
	 legend pos=north west,
     legend columns=2,
    legend style={at={(0.02,0.8)},anchor=south west, column sep=5pt},
	ybar ,
   label style={font=\large},
%    ymode=log,
	ymin=1,
	    ymax=150,
	  y label style={at={(0,0.5)}},
           xlabel near ticks,
           % x tick label style={rotate=335,anchor=west},
          %enlarge y limits={0.1,upper},
          enlarge y limits={0.3,upper},
          enlarge x limits=0.05, 
]
\addplot [fill=black] table [x=Benchmarks, y=Heterofuzz] {\mydata};
\addplot  [fill=white] table [x=Benchmarks, y=Random] {\mydata};
\legend{HeteroFuzz,FuzzVM}
\end{axis}
\end{tikzpicture}

==> table/bugResultsTable.tex <==
\begin{table*}[]
\centering
\caption{xxx divergence xxx}
\vspace{-2ex}
\label{tab:divergenceResults}
\begin{tabular}{c c c c l c} 
 \toprule
\multicolumn{1}{c}{\bf Program ID} &\multicolumn{1}{c}{\bf Bug} & \multicolumn{1}{c}{\bf Divergence Type}& \multicolumn{1}{c}{\bf Tools}&  \multicolumn{1}{c}{\bf Mean Time to Find} & \multicolumn{1}{c}{\bf Coverage} \\ [0.5ex] \hline
 &  &  & \textbf{HeteroFuzz} &
\begin{tikzpicture}
\draw[black, fill=gray!40]  (0,0) rectangle (1.2,0.2);
\end{tikzpicture} (xx sec) & xx\% \\ 
 
 & X & XX & Tool1 & \begin{tikzpicture}
\draw[black, fill=gray!40]  (0,0) rectangle (3,0.2);
\end{tikzpicture} (xx sec) & xx\% \\ 

 &  &  & Tool2 &
\begin{tikzpicture}
\draw[black, fill=gray!40]  (0,0) rectangle (1.2,0.2);
\end{tikzpicture} (xx sec) & xx\% \\ 
 \cline{2-5}
 &  &  & \textbf{HeteroFuzz} &
\begin{tikzpicture}
\draw[black, fill=gray!40]  (0,0) rectangle (1.2,0.2);
\end{tikzpicture} (xx sec) & xx\% \\ 
 
 P1 & X & XX & Tool1 & \begin{tikzpicture}
\draw[black, fill=gray!40]  (0,0) rectangle (3,0.2);
\end{tikzpicture} (xx sec) & xx\% \\ 

 &  &  & Tool2 &
\begin{tikzpicture}
\draw[black, fill=gray!40]  (0,0) rectangle (1.2,0.2);
\end{tikzpicture} (xx sec) & xx\% \\ 
 \cline{2-5}
 &  &  & \textbf{HeteroFuzz} &
\begin{tikzpicture}
\draw[black, fill=gray!40]  (0,0) rectangle (1.2,0.2);
\end{tikzpicture} (xx sec) & xx\% \\ 
 
 & X & XX & Tool1 & \begin{tikzpicture}
\draw[black, fill=gray!40]  (0,0) rectangle (3,0.2);
\end{tikzpicture} (xx sec) & xx\% \\ 

 &  &  & Tool2 &
\begin{tikzpicture}
\draw[black, fill=gray!40]  (0,0) rectangle (1.2,0.2);
\end{tikzpicture} (xx sec) & xx\% \\ 
 \hline
 &  &  & \textbf{HeteroFuzz} &
\begin{tikzpicture}
\draw[black, fill=gray!40]  (0,0) rectangle (1.2,0.2);
\end{tikzpicture} (xx sec) & xx\% \\ 
 
 & X & XX & Tool1 & \begin{tikzpicture}
\draw[black, fill=gray!40]  (0,0) rectangle (3,0.2);
\end{tikzpicture} (xx sec) & xx\% \\ 

 &  &  & Tool2 &
\begin{tikzpicture}
\draw[black, fill=gray!40]  (0,0) rectangle (1.2,0.2);
\end{tikzpicture} (xx sec) & xx\% \\ 
 \cline{2-5}
 &  &  & \textbf{HeteroFuzz} &
\begin{tikzpicture}
\draw[black, fill=gray!40]  (0,0) rectangle (1.2,0.2);
\end{tikzpicture} (xx sec) & xx\% \\ 
 
 P2 & X & XX & Tool1 & \begin{tikzpicture}
\draw[black, fill=gray!40]  (0,0) rectangle (3,0.2);
\end{tikzpicture} (xx sec) & xx\% \\ 

 &  &  & Tool2 &
\begin{tikzpicture}
\draw[black, fill=gray!40]  (0,0) rectangle (1.2,0.2);
\end{tikzpicture} (xx sec) & xx\% \\ 
 \cline{2-5}
 &  &  & \textbf{HeteroFuzz} &
\begin{tikzpicture}
\draw[black, fill=gray!40]  (0,0) rectangle (1.2,0.2);
\end{tikzpicture} (xx sec) & xx\% \\ 
 
 & X & XX & Tool1 & \begin{tikzpicture}
\draw[black, fill=gray!40]  (0,0) rectangle (3,0.2);
\end{tikzpicture} (xx sec) & xx\% \\ 

 &  &  & Tool2 &
\begin{tikzpicture}
\draw[black, fill=gray!40]  (0,0) rectangle (1.2,0.2);
\end{tikzpicture} (xx sec) & xx\% \\ 
\bottomrule
\end{tabular}

\end{table*}
